Four-loop HQET propagators from the DRA method

We use dimensional recurrence relations and analyticity to calculate four-loop propagator-type master integrals in the heavy-quark effective theory. Compared to previous applications of the DRA method, we apply a new technique of fixing homogeneous solutions from pole parts of integrals evaluated in different rational space-time dimension points. The latter were calculated from the integration-by-parts reduction of finite integrals in shifted space-time dimension and/or with increased propagators powers. We provide results for epsilon expansions of master integrals near $d = 4$ and $d = 3$ using constructed alternative sets of integrals with expansion coefficients having conjectural uniform transcendental weight.

==> figs/CL0/J1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET] (14) to (15);
		\draw [style=prop, bend right, looseness=0.75] (14) to (15);
		\draw [style=prop, bend left, looseness=0.75] (14) to (15);
		\draw [style=prop, bend right=60] (14) to (15);
		\draw [style=prop, bend left=60] (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL0/J10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=dot] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (2, 0) {};
		\node [style=dot] (16) at (-1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop, bend right, looseness=0.75] (14) to (15);
		\draw [style=prop, bend right=45] (15) to (1);
		\draw [style=HQET, bend left=45] (15) to (1);
		\draw [style=HQET, bend left] (14) to (16);
		\draw [style=prop, bend right] (14) to (16);
		\draw [style=HQET, bend left] (16) to (15);
		\draw [style=prop, bend right] (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL0/J11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (-2, 2) {};
		\node [style=dot] (17) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop, bend right, looseness=0.75] (14) to (15);
		\draw [style=legs] (15) to (4.center);
		\draw [style=HQET] (14) to (16);
		\draw [style=HQET] (16) to (17);
		\draw [style=HQET] (17) to (15);
		\draw [style=prop, bend right=45] (14) to (16);
		\draw [style=prop, bend right=45] (16) to (17);
		\draw [style=prop, bend right=45] (17) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL0/J12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=dot] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (0, 3) {};
		\node [style=dot] (16) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET] (14) to (15);
		\draw [style=prop, bend right] (14) to (15);
		\draw [style=HQET] (15) to (16);
		\draw [style=HQET] (16) to (1);
		\draw [style=prop] (14) to (16);
		\draw [style=prop] (15) to (1);
		\draw [style=prop, bend left] (16) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL0/J13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=dot] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (-2.5, 0) {};
		\node [style=dot] (16) at (2.5, 0) {};
		\node [style=dot] (17) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET, bend right=45] (14) to (15);
		\draw [style=HQET, bend right=45] (15) to (17);
		\draw [style=HQET, bend right=45] (17) to (16);
		\draw [style=HQET, bend right=45] (16) to (1);
		\draw [style=prop, bend left=45] (14) to (15);
		\draw [style=prop, bend left=45] (15) to (17);
		\draw [style=prop, bend left=45] (17) to (16);
		\draw [style=prop, bend left=45] (16) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL0/J14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (-2, 2) {};
		\node [style=dot] (17) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET, bend right, looseness=0.75] (14) to (15);
		\draw [style=legs] (15) to (4.center);
		\draw [style=prop] (14) to (16);
		\draw [style=prop] (16) to (17);
		\draw [style=prop] (17) to (15);
		\draw [style=prop, bend right=45] (14) to (16);
		\draw [style=prop, bend right=45] (16) to (17);
		\draw [style=prop, bend right=45] (17) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL0/J2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET, bend right, looseness=0.75] (14) to (15);
		\draw [style=prop, bend right] (14) to (16);
		\draw [style=prop, bend left] (14) to (16);
		\draw [style=prop] (16) to (15);
		\draw [style=prop, bend left] (16) to (15);
		\draw [style=prop, bend right] (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL0/J3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=dot] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET] (14) to (15);
		\draw [style=prop, bend right, looseness=0.75] (14) to (15);
		\draw [style=prop, bend left, looseness=0.75] (14) to (15);
		\draw [style=prop, bend left=60] (14) to (15);
		\draw [style=HQET] (15) to (1);
		\draw [style=prop, bend left=45] (15) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL0/J4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET] (14) to (15);
		\draw [style=prop, bend right, looseness=0.75] (14) to (15);
		\draw [style=prop, bend left=15] (14) to (16);
		\draw [style=prop, bend right=15] (14) to (16);
		\draw [style=prop, bend right=15] (16) to (15);
		\draw [style=prop, bend left=15] (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL0/J5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET] (14) to (15);
		\draw [style=prop, bend right=45, looseness=0.75] (14) to (15);
		\draw [style=prop, bend left=60] (14) to (16);
		\draw [style=prop, bend left] (14) to (16);
		\draw [style=prop, bend left=60] (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL0/J6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET] (14) to (15);
		\draw [style=prop, bend left=60] (14) to (16);
		\draw [style=prop, bend right=60] (14) to (16);
		\draw [style=prop, bend left=60] (16) to (15);
		\draw [style=prop, bend right=60] (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL0/J7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (14) to (15);
		\draw [style=prop, bend right, looseness=0.75] (14) to (15);
		\draw [style=HQET, bend left=15] (14) to (16);
		\draw [style=prop, bend right=15] (14) to (16);
		\draw [style=prop, bend right=15] (16) to (15);
		\draw [style=HQET, bend left=15] (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL0/J8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=dot] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (2, 0) {};
		\node [style=dot] (16) at (-1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET, bend right, looseness=0.75] (14) to (15);
		\draw [style=HQET, bend right=45] (15) to (1);
		\draw [style=prop, bend left=45] (15) to (1);
		\draw [style=prop, bend left] (14) to (16);
		\draw [style=prop, bend right] (14) to (16);
		\draw [style=prop, bend left] (16) to (15);
		\draw [style=prop, bend right] (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL0/J9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=dot] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (0, 0) {};
		\node [style=dot] (16) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET, bend right, looseness=0.75] (14) to (15);
		\draw [style=prop, bend left, looseness=0.75] (14) to (15);
		\draw [style=prop, bend left=60] (14) to (15);
		\draw [style=HQET, bend right=45] (15) to (16);
		\draw [style=HQET, bend right=45] (16) to (1);
		\draw [style=prop, bend left=45] (15) to (16);
		\draw [style=prop, bend left=45] (16) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL1/J15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=dot] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (0, 3) {};
		\node [style=dot] (16) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (14) to (15);
		\draw [style=prop, bend right] (14) to (15);
		\draw [style=prop, bend right] (15) to (16);
		\draw [style=HQET] (16) to (1);
		\draw [style=HQET] (14) to (16);
		\draw [style=prop] (15) to (1);
		\draw [style=prop, bend left] (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL1/J16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=dot] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (0, 3) {};
		\node [style=dot] (16) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (14) to (15);
		\draw [style=prop, bend right] (14) to (15);
		\draw [style=prop] (15) to (16);
		\draw [style=HQET] (16) to (1);
		\draw [style=HQET] (14) to (16);
		\draw [style=prop] (15) to (1);
		\draw [style=prop, bend left] (16) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL1/J17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=dot] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (0, 3) {};
		\node [style=dot] (16) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET] (14) to (15);
		\draw [style=prop, bend right] (14) to (15);
		\draw [style=prop, bend right] (15) to (16);
		\draw [style=prop] (16) to (1);
		\draw [style=prop] (14) to (16);
		\draw [style=HQET] (15) to (1);
		\draw [style=prop, bend left] (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL1/J18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=dot] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (0, 3) {};
		\node [style=dot] (16) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (14) to (15);
		\draw [style=prop, bend right] (15) to (16);
		\draw [style=HQET] (16) to (1);
		\draw [style=HQET] (14) to (16);
		\draw [style=prop] (15) to (1);
		\draw [style=prop, bend left] (15) to (16);
		\draw [style=prop] (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL1/J19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (2, 3) {};
		\node [style=dot] (17) at (-2, 3) {};
		\node [style=dot] (18) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET] (14) to (17);
		\draw [style=HQET] (16) to (15);
		\draw [style=prop, bend right=15] (14) to (18);
		\draw [style=prop] (18) to (15);
		\draw [style=prop] (17) to (18);
		\draw [style=prop] (16) to (18);
		\draw [style=HQET] (17) to (16);
		\draw [style=prop, bend left=15] (14) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL1/J20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=dot] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (2, 0) {};
		\node [style=dot] (16) at (-1.5, 2) {};
		\node [style=dot] (17) at (-1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET, bend right=45] (15) to (1);
		\draw [style=prop, bend left=45] (15) to (1);
		\draw [style=HQET] (14) to (17);
		\draw [style=HQET] (17) to (15);
		\draw [style=prop] (14) to (16);
		\draw [style=prop] (16) to (15);
		\draw [style=prop, bend right] (16) to (17);
		\draw [style=prop, bend left] (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL1/J21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (2, 3) {};
		\node [style=dot] (17) at (-2, 3) {};
		\node [style=dot] (18) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop, bend right] (17) to (16);
		\draw [style=HQET] (14) to (17);
		\draw [style=HQET, bend left] (17) to (16);
		\draw [style=HQET] (16) to (15);
		\draw [style=prop] (14) to (18);
		\draw [style=prop] (18) to (15);
		\draw [style=prop] (17) to (18);
		\draw [style=prop] (16) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL1/J22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (2, 3) {};
		\node [style=dot] (17) at (-2, 3) {};
		\node [style=dot] (18) at (0, -3) {};
		\node [style=dot] (20) at (0, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET] (14) to (17);
		\draw [style=prop, bend right] (17) to (16);
		\draw [style=HQET] (16) to (15);
		\draw [style=prop] (14) to (18);
		\draw [style=prop] (18) to (15);
		\draw [style=prop] (17) to (18);
		\draw [style=prop] (16) to (18);
		\draw [style=HQET, bend left=15] (17) to (20);
		\draw [style=HQET, bend left=15] (20) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL1/J23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=dot] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (2, 0) {};
		\node [style=dot] (16) at (-3, 2) {};
		\node [style=dot] (17) at (-1.5, -2) {};
		\node [style=dot] (18) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET, bend right=45] (15) to (1);
		\draw [style=prop, bend left=45] (15) to (1);
		\draw [style=prop, in=150, out=-30] (14) to (17);
		\draw [style=prop] (17) to (15);
		\draw [style=HQET] (14) to (16);
		\draw [style=HQET] (16) to (18);
		\draw [style=HQET] (18) to (15);
		\draw [style=prop] (16) to (17);
		\draw [style=prop] (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL1/J24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=dot] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (0, 3) {};
		\node [style=dot] (16) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (14) to (15);
		\draw [style=prop, bend right] (14) to (15);
		\draw [style=HQET, bend right] (15) to (16);
		\draw [style=prop] (16) to (1);
		\draw [style=HQET] (14) to (16);
		\draw [style=HQET] (15) to (1);
		\draw [style=prop, bend left] (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL1/J25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=dot] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (0, 3) {};
		\node [style=dot] (16) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET] (14) to (15);
		\draw [style=prop, bend right] (14) to (15);
		\draw [style=HQET, bend right] (15) to (16);
		\draw [style=HQET] (16) to (1);
		\draw [style=prop] (14) to (16);
		\draw [style=prop] (15) to (1);
		\draw [style=prop, bend left] (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL1/J26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (8) at (0, 4) {};
		\node [style=dot] (10) at (0, 0.5) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (8);
		\draw [style=HQET] (14) to (10);
		\draw [style=prop, bend right=15, looseness=1.25] (14) to (15);
		\draw [style=HQET] (8) to (15);
		\draw [style=prop] (10) to (15);
		\draw [style=HQET, bend right] (8) to (10);
		\draw [style=prop, bend left] (8) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL1/J27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=dot] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (0, 3) {};
		\node [style=dot] (16) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (14) to (15);
		\draw [style=prop, bend right] (15) to (16);
		\draw [style=prop] (16) to (1);
		\draw [style=HQET] (14) to (16);
		\draw [style=HQET] (15) to (1);
		\draw [style=prop, bend left] (15) to (16);
		\draw [style=HQET] (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL1/J28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=dot] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (0, 3) {};
		\node [style=dot] (16) at (0, -3) {};
		\node [style=dot] (17) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (14) to (15);
		\draw [style=HQET] (16) to (1);
		\draw [style=HQET] (14) to (16);
		\draw [style=prop] (15) to (1);
		\draw [style=prop] (15) to (17);
		\draw [style=prop] (17) to (16);
		\draw [style=prop] (14) to (17);
		\draw [style=prop] (17) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL1/J29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (8) at (0, 4) {};
		\node [style=dot] (10) at (0, 0.5) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (8);
		\draw [style=HQET] (14) to (10);
		\draw [style=prop, bend right=15, looseness=1.25] (14) to (15);
		\draw [style=prop] (8) to (15);
		\draw [style=HQET] (10) to (15);
		\draw [style=prop, bend right] (8) to (10);
		\draw [style=prop, bend left] (8) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL1/J30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (10) at (0, 1) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (-2, 3) {};
		\node [style=dot] (17) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (14) to (10);
		\draw [style=prop, bend right=15, looseness=1.25] (14) to (15);
		\draw [style=prop] (10) to (15);
		\draw [style=HQET] (14) to (16);
		\draw [style=HQET] (16) to (17);
		\draw [style=HQET] (17) to (15);
		\draw [style=prop] (16) to (10);
		\draw [style=prop] (10) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL1/J31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (2, 3) {};
		\node [style=dot] (17) at (-2, 3) {};
		\node [style=dot] (18) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop, bend left] (17) to (16);
		\draw [style=prop] (14) to (17);
		\draw [style=prop, bend right] (17) to (16);
		\draw [style=HQET] (16) to (15);
		\draw [style=HQET] (14) to (18);
		\draw [style=prop] (18) to (15);
		\draw [style=prop] (17) to (18);
		\draw [style=HQET] (16) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL1/J32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=dot] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (2, 0) {};
		\node [style=dot] (16) at (-1.5, 2) {};
		\node [style=dot] (17) at (-1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET, bend right=45] (15) to (1);
		\draw [style=prop, bend left=45] (15) to (1);
		\draw [style=prop] (14) to (17);
		\draw [style=HQET] (17) to (15);
		\draw [style=HQET] (14) to (16);
		\draw [style=prop] (16) to (15);
		\draw [style=HQET, bend right] (16) to (17);
		\draw [style=prop, bend left] (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL1/J33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (2, 3) {};
		\node [style=dot] (17) at (-2, 3) {};
		\node [style=dot] (18) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop, bend left] (17) to (16);
		\draw [style=prop] (14) to (17);
		\draw [style=HQET, bend right] (17) to (16);
		\draw [style=HQET] (16) to (15);
		\draw [style=HQET] (14) to (18);
		\draw [style=prop] (18) to (15);
		\draw [style=HQET] (17) to (18);
		\draw [style=prop] (16) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL1/J34.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (0, 0) {};
		\node [style=dot] (17) at (0, 3) {};
		\node [style=dot] (18) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET] (14) to (17);
		\draw [style=prop] (14) to (18);
		\draw [style=HQET] (18) to (15);
		\draw [style=prop] (17) to (15);
		\draw [style=HQET, bend right] (17) to (16);
		\draw [style=prop, bend left] (17) to (16);
		\draw [style=prop, bend left] (18) to (16);
		\draw [style=HQET, bend right] (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL1/J35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (2, 3) {};
		\node [style=dot] (17) at (-2, 3) {};
		\node [style=dot] (18) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop, bend left] (17) to (16);
		\draw [style=prop] (14) to (17);
		\draw [style=prop, bend right] (17) to (16);
		\draw [style=prop] (16) to (15);
		\draw [style=HQET] (14) to (18);
		\draw [style=HQET] (18) to (15);
		\draw [style=prop] (17) to (18);
		\draw [style=prop] (16) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL1/J36.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (8) at (0, 4) {};
		\node [style=dot] (10) at (0, 0.5) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (8);
		\draw [style=prop] (14) to (10);
		\draw [style=HQET, bend right=15, looseness=1.25] (14) to (15);
		\draw [style=prop] (8) to (15);
		\draw [style=prop] (10) to (15);
		\draw [style=prop, bend right] (8) to (10);
		\draw [style=prop, bend left] (8) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL1/J37.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (0, 0) {};
		\node [style=dot] (17) at (0, 3) {};
		\node [style=dot] (18) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET] (14) to (17);
		\draw [style=prop] (14) to (18);
		\draw [style=prop] (18) to (15);
		\draw [style=HQET] (17) to (15);
		\draw [style=prop, bend right] (17) to (16);
		\draw [style=prop, bend left] (17) to (16);
		\draw [style=prop, bend left] (18) to (16);
		\draw [style=prop, bend right] (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL2/J38.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (17) at (-2, 0) {};
		\node [style=dot] (18) at (0, -3) {};
		\node [style=dot] (19) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET] (18) to (15);
		\draw [style=prop] (14) to (19);
		\draw [style=prop] (19) to (18);
		\draw [style=prop] (19) to (15);
		\draw [style=HQET] (14) to (18);
		\draw [style=prop] (14) to (17);
		\draw [style=prop] (17) to (19);
		\draw [style=prop] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL2/J39.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (2, 3) {};
		\node [style=dot] (17) at (-2, 3) {};
		\node [style=dot] (18) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET, bend left=15] (14) to (17);
		\draw [style=HQET] (16) to (15);
		\draw [style=prop] (14) to (18);
		\draw [style=prop] (18) to (15);
		\draw [style=prop] (17) to (18);
		\draw [style=prop] (16) to (18);
		\draw [style=HQET] (17) to (16);
		\draw [style=prop, bend right=15] (14) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL2/J40.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (2, 3) {};
		\node [style=dot] (17) at (-2, 3) {};
		\node [style=dot] (18) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET] (14) to (17);
		\draw [style=HQET] (16) to (15);
		\draw [style=prop] (14) to (18);
		\draw [style=prop] (18) to (15);
		\draw [style=prop, bend right=15] (17) to (18);
		\draw [style=prop] (16) to (18);
		\draw [style=HQET] (17) to (16);
		\draw [style=prop, bend left=15] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL2/J41.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (3, 2) {};
		\node [style=dot] (17) at (-3, 2) {};
		\node [style=dot] (18) at (0, -3) {};
		\node [style=dot] (19) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET] (14) to (17);
		\draw [style=HQET] (16) to (15);
		\draw [style=prop] (14) to (18);
		\draw [style=prop] (18) to (15);
		\draw [style=prop] (17) to (18);
		\draw [style=prop] (16) to (18);
		\draw [style=HQET] (17) to (19);
		\draw [style=HQET] (19) to (16);
		\draw [style=prop] (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL2/J42.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (17) at (-2, 0) {};
		\node [style=dot] (18) at (0, -3) {};
		\node [style=dot] (19) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (14) to (18);
		\draw [style=HQET] (14) to (17);
		\draw [style=HQET] (17) to (18);
		\draw [style=HQET] (18) to (15);
		\draw [style=prop] (14) to (19);
		\draw [style=prop] (19) to (18);
		\draw [style=prop] (17) to (19);
		\draw [style=prop] (19) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL2/J43.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (6) at (-2, -3) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (2, 3) {};
		\node [style=dot] (17) at (-2, 3) {};
		\node [style=dot] (18) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET] (14) to (6);
		\draw [style=HQET] (6) to (18);
		\draw [style=prop] (14) to (17);
		\draw [style=prop, bend right=15] (17) to (16);
		\draw [style=HQET] (18) to (15);
		\draw [style=prop] (16) to (15);
		\draw [style=prop, bend left=15] (17) to (16);
		\draw [style=prop] (17) to (6);
		\draw [style=prop] (16) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL2/J44.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (6) at (-2, -3) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (2, 3) {};
		\node [style=dot] (17) at (-2, 3) {};
		\node [style=dot] (18) at (2, -3) {};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=none] (20) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET] (14) to (6);
		\draw [style=HQET] (6) to (18);
		\draw [style=prop] (14) to (17);
		\draw [style=prop, bend right=15] (17) to (16);
		\draw [style=HQET] (18) to (15);
		\draw [style=prop] (16) to (15);
		\draw [style=prop] (6) to (16);
		\draw [style=prop, bend left=15] (17) to (16);
		\draw [style=prop] (17) to (19.center);
		\draw [style=prop] (20.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL2/J45.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (6) at (0, -3) {};
		\node [style=dot] (8) at (-2, 3) {};
		\node [style=dot] (9) at (2, 3) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (0, 0) {};
		\node [style=none] (17) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET] (14) to (8);
		\draw [style=HQET] (8) to (9);
		\draw [style=HQET] (9) to (15);
		\draw [style=prop] (8) to (16);
		\draw [style=prop] (9) to (16);
		\draw [style=prop] (14) to (6);
		\draw [style=prop] (6) to (15);
		\draw [style=prop, bend right, looseness=1.25] (16) to (6);
		\draw [style=prop, bend left, looseness=1.25] (16) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL2/J46.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (8) at (-2, 4) {};
		\node [style=dot] (9) at (2, 4) {};
		\node [style=dot] (10) at (-2, 1) {};
		\node [style=dot] (11) at (2, 1) {};
		\node [style=none] (12) at (-0.25, 2.25) {};
		\node [style=none] (13) at (0.25, 2.75) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (8);
		\draw [style=prop] (9) to (1.center);
		\draw [style=prop] (8) to (11);
		\draw [style=prop] (10) to (12.center);
		\draw [style=prop] (9) to (13.center);
		\draw [style=prop] (14) to (10);
		\draw [style=prop] (10) to (11);
		\draw [style=prop] (11) to (15);
		\draw [style=prop] (8) to (9);
		\draw [style=HQET, bend right=15, looseness=1.25] (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL3/J47.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (6) at (-2, -3) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (2, 3) {};
		\node [style=dot] (17) at (-2, 3) {};
		\node [style=dot] (18) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET] (14) to (6);
		\draw [style=HQET] (6) to (18);
		\draw [style=prop] (14) to (17);
		\draw [style=prop] (17) to (16);
		\draw [style=prop] (17) to (6);
		\draw [style=prop] (17) to (18);
		\draw [style=HQET] (18) to (15);
		\draw [style=prop] (16) to (18);
		\draw [style=prop] (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL3/J48.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (6) at (-2, -3) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (2, 3) {};
		\node [style=dot] (17) at (-2, 3) {};
		\node [style=dot] (18) at (2, -3) {};
		\node [style=none] (19) at (-0.25, -0.5) {};
		\node [style=none] (20) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (14) to (6);
		\draw [style=prop] (17) to (6);
		\draw [style=prop] (17) to (16);
		\draw [style=prop] (6) to (18);
		\draw [style=prop] (16) to (15);
		\draw [style=prop] (6) to (19.center);
		\draw [style=prop] (16) to (20.center);
		\draw [style=HQET] (14) to (17);
		\draw [style=HQET] (17) to (18);
		\draw [style=HQET] (18) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL3/J49.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (6) at (-2, -3) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (2, 3) {};
		\node [style=dot] (17) at (-2, 3) {};
		\node [style=dot] (18) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET] (14) to (6);
		\draw [style=HQET] (6) to (18);
		\draw [style=HQET] (18) to (16);
		\draw [style=HQET] (16) to (15);
		\draw [style=prop] (14) to (17);
		\draw [style=prop] (17) to (16);
		\draw [style=prop] (18) to (15);
		\draw [style=prop] (17) to (6);
		\draw [style=prop] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL3/J50.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (6) at (-2, -3) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (0, 3) {};
		\node [style=dot] (17) at (1, 0) {};
		\node [style=dot] (18) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=HQET] (14) to (16);
		\draw [style=HQET] (16) to (17);
		\draw [style=HQET] (17) to (18);
		\draw [style=HQET] (18) to (15);
		\draw [style=prop] (14) to (6);
		\draw [style=prop] (6) to (16);
		\draw [style=prop] (6) to (17);
		\draw [style=prop] (6) to (18);
		\draw [style=prop] (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL3/J51.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (6) at (0, -3) {};
		\node [style=dot] (8) at (-2, 3) {};
		\node [style=dot] (9) at (2, 3) {};
		\node [style=dot] (10) at (-2, 0) {};
		\node [style=dot] (11) at (2, 0) {};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (0.25, 1.75) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (8);
		\draw [style=prop] (9) to (1.center);
		\draw [style=prop] (6) to (10);
		\draw [style=prop] (8) to (11);
		\draw [style=prop] (10) to (12.center);
		\draw [style=prop] (9) to (13.center);
		\draw [style=HQET] (0.center) to (6);
		\draw [style=prop] (8) to (10);
		\draw [style=prop] (9) to (11);
		\draw [style=prop] (11) to (6);
		\draw [style=HQET] (15) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL4/J52.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (6) at (-2, -3) {};
		\node [style=dot] (7) at (2, -3) {};
		\node [style=dot] (8) at (-2, 3) {};
		\node [style=dot] (9) at (2, 3) {};
		\node [style=dot] (10) at (-2, 0) {};
		\node [style=dot] (11) at (2, 0) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (8);
		\draw [style=prop] (8) to (9);
		\draw [style=prop] (9) to (1.center);
		\draw [style=prop] (6) to (10);
		\draw [style=prop] (10) to (11);
		\draw [style=prop] (11) to (7);
		\draw [style=HQET] (0.center) to (6);
		\draw [style=HQET] (6) to (7);
		\draw [style=HQET] (7) to (1.center);
		\draw [style=prop] (8) to (10);
		\draw [style=prop] (9) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL4/J53.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (6) at (-2, -3) {};
		\node [style=dot] (7) at (2, -3) {};
		\node [style=dot] (8) at (-2, 3) {};
		\node [style=dot] (9) at (2, 3) {};
		\node [style=dot] (10) at (-2, 0) {};
		\node [style=dot] (11) at (2, 0) {};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (0.25, 1.75) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (8);
		\draw [style=prop] (9) to (1.center);
		\draw [style=prop] (6) to (10);
		\draw [style=prop] (11) to (7);
		\draw [style=prop] (8) to (11);
		\draw [style=prop] (10) to (12.center);
		\draw [style=prop] (9) to (13.center);
		\draw [style=HQET] (0.center) to (6);
		\draw [style=HQET] (6) to (7);
		\draw [style=HQET] (7) to (1.center);
		\draw [style=prop] (8) to (10);
		\draw [style=prop] (9) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CL4/J54.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=dot] (6) at (-2, -3) {};
		\node [style=dot] (7) at (2, -3) {};
		\node [style=dot] (8) at (-2, 3) {};
		\node [style=dot] (9) at (2, 3) {};
		\node [style=dot] (10) at (-2, 0) {};
		\node [style=dot] (11) at (2, 0) {};
		\node [style=none] (12) at (-0.5, 1.25) {};
		\node [style=none] (13) at (0.25, 1.75) {};
		\node [style=dot] (14) at (-5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (8);
		\draw [style=prop] (8) to (9);
		\draw [style=prop] (9) to (1.center);
		\draw [style=prop] (6) to (10);
		\draw [style=prop] (10) to (11);
		\draw [style=prop] (11) to (7);
		\draw [style=prop] (8) to (11);
		\draw [style=prop] (10) to (12.center);
		\draw [style=prop] (9) to (13.center);
		\draw [style=HQET] (0.center) to (6);
		\draw [style=HQET] (6) to (7);
		\draw [style=HQET] (7) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

